280 one-opposition near-Earth asteroids recovered by the EURONEAR with the Isaac Newton Telescope

One-opposition near-Earth asteroids (NEAs) are growing in number, and they must be recovered to prevent loss and mismatch risk, and to improve their orbits, as they are likely to be too faint for detection in shallow surveys at future apparitions. We aimed to recover more than half of the one-opposition NEAs recommended for observations by the Minor Planet Center (MPC) using the Isaac Newton Telescope (INT) in soft-override mode and some fractions of available D-nights. During about 130 hours in total between 2013 and 2016, we targeted 368 NEAs, among which 56 potentially hazardous asteroids (PHAs), observing 437 INT Wide Field Camera (WFC) fields and recovering 280 NEAs (76% of all targets). Engaging a core team of about ten students and amateurs, we used the THELI, Astrometrica, and the Find_Orb software to identify all moving objects using the blink and track-and-stack method for the faintest targets and plotting the positional uncertainty ellipse from NEODyS. Most targets and recovered objects had apparent magnitudes centered around V~22.8 mag, with some becoming as faint as V~24 mag. One hundred and three objects (representing 28% of all targets) were recovered by EURONEAR alone by Aug 2017. Orbital arcs were prolonged typically from a few weeks to a few years; our oldest recoveries reach 16 years. The O-C residuals for our 1,854 NEA astrometric positions show that most measurements cluster closely around the origin. In addition to the recovered NEAs, 22,000 positions of about 3,500 known minor planets and another 10,000 observations of about 1,500 unknown objects (mostly main-belt objects) were promptly reported to the MPC by our team. Four new NEAs were discovered serendipitously in the analyzed fields, increasing the counting to nine NEAs discovered by the EURONEAR in 2014 and 2015.

==> (inline-0) <==
\begin{longtable}{lrrrrrrlrl}
\caption{368 NEAs targeted in 453 fields during this project. We explain the columns in Sect. 2.3. }\\
\hline\hline\noalign{\smallskip}
NEA         &    Obs Date &       V &   $\mu$ & 3$\sigma$ &   Imgs &   TEXP &   Status &      MPS &               Comments \\
\noalign{\smallskip}\hline\hline\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline\noalign{\smallskip}
NEA         &    Obs Date &       V &   $\mu$ & 3$\sigma$ &   Imgs &   TEXP &   Status &      MPS &               Comments \\
\noalign{\smallskip}\hline\hline\noalign{\smallskip}
\endhead
\noalign{\smallskip}\hline\hline\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
    1999DB2 &    20150614 &    23.2 &     0.4 &       277 &      8 &     90 &     NOTF &          &                        \\                   
        ... &    20150818 &    22.6 &     0.7 &       388 &     12 &     90 &     RECO &   621143 &                        \\                   
    1999JO6 &    20150114 &    22.8 &     0.3 &       132 &      6 &    120 &      REC &   561149 &                        \\                   
  2000GV127 &    20140321 &    23.1 &     0.9 &       358 &      8 &    120 &    NOTFY &          &                        \\                   
   2000WY28 &    20140408 &    23.2 &     0.8 &       520 &     10 &    120 &      REC &   511076 &                     TS \\ 
   2001AV43 &    20130907 &    22.0 &     0.4 &       571 &      5 &    180 &      REC &   476154 &                        \\                   
   2001EC16 &    20150114 &    22.6 &     0.8 &        31 &      4 &    120 &      REC &   561150 &                        \\                   
     2001FZ &    20160329 &    23.2 &     0.8 &       763 &      2 &     90 &    NOTFY &          &                        \\                   
    2001GM2 &    20130907 &    22.6 &     0.4 &       357 &      5 &    180 &      REC &   476155 &                        \\                   
    2001HW7 &    20140601 &    23.0 &     2.2 &       656 &     10 &    120 &     NOTF &          &           G96 20170318 \\                   
        ... &    20140921 &    23.0 &     0.7 &       665 &      8 &     90 &     NOTF &          &                        \\                   
    2001NJ6 &    20140921 &    22.9 &     0.6 &       423 &      8 &     90 &     RECR &   806513 &           T08 20170718 \\                   
   2001QB34 &    20140526 &    21.7 &     0.4 &       468 &      6 &    120 &     RECR &   766112 &           J04 20140529 \\                   
   2001QE34 &    20140731 &    23.1 &     0.3 &       838 &      6 &    120 &      REC &   758947 &                        \\                   
   2003QF70 &    20130927 &    22.1 &     1.7 &       176 &      6 &    120 &     NOTF &          &           H21 20131128 \\                   
   2001RX17 &    20150114 &    23.4 &     0.6 &       226 &      8 &    120 &    NOTFY &          &                        \\                   
   2001UP16 &    20140709 &    23.1 &     0.6 &       700 &      8 &    120 &    NOTFY &          &                        \\                   
        ... &    20140728 &    22.8 &     0.8 &       752 &      6 &    120 &    NOTFY &          &                        \\                   
   2002CV46 &    20140827 &    22.3 &     2.1 &       993 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20140830 &    22.6 &     2.1 &       993 &      8 &     60 &     RECO &   529735 &                     TS \\                   
    2002EX8 &    20150114 &    22.7 &     0.6 &       137 &      6 &    120 &      REC &   762144 &                     TS \\                   
     2002GA &    20151228 &    23.4 &     0.4 &       647 &     10 &     90 &     RECO &   665447 &                        \\                   
        ... &    20160101 &    23.4 &     0.4 &       647 &     15 &     90 &     RECO &   665447 &                     TS \\                   
    2002ON4 &    20150131 &    22.8 &     1.7 &       241 &      8 &    120 &     NOTF &          &                        \\                   
        ... &    20150429 &    21.7 &     2.1 &       375 &      6 &     90 &      REC &   603194 &                        \\                   
    2002PQ6 &    20140526 &    23.7 &     0.7 &       278 &     10 &    150 &    NOTFY &          &                        \\                   
   2002RP28 &    20160310 &    22.4 &     1.2 &       757 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20160329 &    22.8 &     0.9 &       716 &      6 &     90 &     RECO &   695963 &                     TS \\                   
     2002SL &    20150225 &    22.6 &     0.7 &       781 &      6 &    100 &     NOTF &          &                        \\                   
        ... &    20150226 &    22.6 &     0.7 &       781 &      6 &    100 &      REC &   583273 &                        \\                   
        ... &    20150228 &    22.6 &     0.7 &       781 &      6 &    120 &      REC &   583273 &                        \\                   
   2002TS69 &    20160824 &    23.4 &     1.1 &       614 &      8 &     60 &     RECO &   725060 &                    WHT \\                   
   2002VT94 &    20140321 &    23.1 &     0.6 &      1041 &      6 &    120 &    NOTFY &          &                        \\                   
   2003QR79 &    20140222 &    21.6 &     4.2 &        54 &      6 &     45 &     RECJ &   502319 &           291 20140220 \\                   
    2003TK2 &    20140901 &    23.4 &     1.1 &       597 &      8 &     90 &     NOTF &          &                    PHA \\                   
        ... &    20140922 &    23.6 &     0.8 &       511 &      8 &    120 &     RECO &   772053 &                        \\                   
        ... &    20141222 &    23.0 &     0.9 &       983 &    2x6 &    120 &     RECO &   772053 &                        \\                   
  2003WU153 &    20150423 &    23.0 &     0.9 &      1437 &      6 &    120 &      REC &   606384 &                        \\                   
        ... &    20150510 &    23.0 &     0.9 &      1401 &    2x6 &    120 &      REC &   606384 &                        \\                   
    2004CL1 &    20141103 &    23.0 &     0.6 &       313 &      6 &    120 &      REC &   544285 &                        \\                   
    2004FZ5 &    20140923 &    22.9 &     0.8 &       288 &      8 &    120 &     RECO &   536595 &                        \\                   
   2004PE20 &    20140601 &    22.8 &     2.2 &       506 &      6 &    120 &     NOTF &          &                        \\                   
        ... &    20140602 &    22.8 &     2.2 &       506 &     12 &    120 &      REC &   517904 &                        \\                   
   2004RW10 &    20150821 &    23.3 &     0.3 &       501 &      8 &     90 &     RECO &   645358 &                    PHA \\                   
        ... &    20151105 &    23.4 &     0.8 &       914 &   2x10 &     60 &     RECO &   645358 &                     TS \\                   
     2005DO &    20130907 &    22.9 &     0.9 &       711 &      5 &    150 &    NOTFY &          &                        \\                   
   2005EQ70 &    20160329 &    22.4 &     1.5 &       747 &      8 &     60 &    NOTFY &          &                        \\                   
        ... &    20160526 &    22.7 &     2.2 &       954 &    2x6 &     60 &    NOTFY &          &                        \\                   
     2005EZ &    20160419 &    22.4 &     0.3 &       431 &      6 &     60 &    NOTFY &          &                        \\                   
    2005FV2 &    20150510 &    22.7 &     0.9 &       728 &      6 &    120 &    NOTFY &          &                        \\                   
   2005JF46 &    20140220 &    22.3 &     1.8 &      1515 &      6 &     90 &    NOTFY &          &                        \\                   
    2005LV3 &    20150528 &    22.3 &     1.7 &      1000 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20150614 &    22.2 &     1.4 &       292 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20150818 &    21.9 &     0.3 &       378 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20150821 &    21.9 &     0.3 &       378 &      8 &     90 &      REC &   623287 &                        \\                   
   2005NY39 &    20150421 &    22.9 &     0.8 &       793 &      8 &    120 &     RECO &   600694 &                        \\                   
   2005QF88 &    20150528 &    22.8 &     0.7 &      3000 &      6 &     90 &    NOTFY &          &                        \\                   
        ... &    20151101 &    23.0 &     2.2 &       916 &      6 &     60 &    NOTFY &          &                        \\                   
        ... &    20151210 &    23.2 &     2.4 &       976 &    2x6 &     60 &    NOTFY &          &                        \\                   
        ... &    20151212 &    23.2 &     2.4 &       976 &    2x8 &     60 &    NOTFY &          &                        \\                   
   2005QL76 &    20150822 &    22.4 &     2.2 &       294 &      6 &     60 &      REC &   623287 &                        \\                   
        ... &    20150823 &    22.4 &     2.2 &       294 &      6 &     60 &      REC &   623287 &                        \\                   
   2005QO11 &    20140223 &    22.1 &     1.3 &      1330 &      6 &     90 &     RECO &   502328 &                        \\                   
    2005SW4 &    20140831 &    22.5 &     2.1 &       356 &      8 &     90 &      REC &   529759 &                        \\                   
    2005SX4 &    20140728 &    22.8 &     0.9 &       814 &      6 &    120 &     NOTF &          &           F51 20140827 \\                   
     2005TF &    20130801 &    22.4 &     0.9 &       181 &      7 &    120 &     NOTF &          &           H36 20160831 \\                   
    2005UJ1 &    20160419 &    23.1 &     0.6 &       800 &      8 &     90 &    NOTFY &          &                        \\                   
   2005UP64 &    20140921 &    22.4 &     1.5 &       848 &      6 &     60 &      REC &   533199 &                        \\                   
   2005YA37 &    20151013 &    22.4 &     1.3 &       525 &      6 &     60 &     RECO &   631343 &                        \\                   
   2005YT55 &    20160329 &    23.0 &     2.0 &       911 &    2x6 &     90 &     RECO &   695971 &                     TS \\                   
    2006AM8 &    20160329 &    23.0 &     0.6 &       786 &    2x6 &     90 &      REC &   695971 &                     TS \\                   
  2006BX139 &    20140603 &    22.9 &     2.3 &       404 &      8 &    120 &     NOTF &          &           807 20131105 \\                   
   2006CL10 &    20150117 &    22.8 &     3.6 &       384 &      8 &     90 &     RECO &   562595 &                     TS \\                   
    2006CL9 &    20140728 &    23.0 &     1.2 &       832 &      8 &    100 &    NOTFY &          &                        \\                   
    2006CV9 &    20141103 &    21.8 &     1.3 &       908 &      6 &     90 &      REC &   544828 &                        \\                   
   2006FG36 &    20151013 &    22.2 &     0.8 &       266 &      5 &     60 &     NOTF &          &                        \\                   
        ... &    20151103 &    22.1 &     0.9 &       262 &      8 &     60 &     RECO &   642148 &                     TS \\                   
    2006GT3 &    20150128 &    22.4 &     0.5 &      1187 &    2x6 &     90 &      REC &   567503 &                        \\                   
    2006HC2 &    20150225 &    22.6 &     2.0 &       721 &      6 &    100 &     NOTF &          &       PHA 568 20150910 \\                   
        ... &    20150226 &    22.6 &     2.0 &       721 &      6 &    100 &     NOTF &          &                        \\                   
        ... &    20150228 &    22.6 &     2.0 &       721 &    2x6 &    100 &     NOTF &          &                        \\                   
   2006KL89 &    20150114 &    21.8 &     0.7 &       972 &    2x5 &     60 &     NOTF &          &           J04 20160212 \\                   
     2006MA &    20150823 &    22.8 &     1.0 &       110 &      6 &     90 &     NOTF &          &           568 20151013 \\                   
    2006OF5 &    20150423 &    22.3 &     0.4 &       693 &      6 &     90 &     NOTF &          &           926 20150521 \\                   
    2006OV5 &    20150821 &    22.8 &     1.0 &       241 &      6 &     90 &      REC &   623291 &                        \\                   
   2006SS19 &    20150510 &    22.5 &     0.2 &       888 &      8 &     90 &     RECJ &   623293 &           695 20150217 \\                   
    2006TD1 &    20150129 &    23.0 &     0.2 &       329 &     12 &     90 &     NOTF &          &                        \\                   
        ... &    20150225 &    22.6 &     0.9 &       404 &      6 &    100 &     RECO &   583294 &                     TS \\                   
        ... &    20150226 &    22.6 &     0.9 &       404 &      6 &    100 &     RECO &   583294 &                        \\                   
     2006UM &    20140623 &    22.6 &     0.5 &        24 &      6 &    120 &      REC &   520013 &                        \\                   
    2006VX2 &    20151103 &    22.8 &     3.9 &       838 &    2x8 &     60 &     RECO &   642157 &                        \\                   
    2006VY2 &    20161017 &    22.7 &     2.2 &       878 &      8 &     90 &    NOTFY &          &                        \\                   
    2006XJ1 &    20130626 &    20.4 &     2.3 &       932 &      8 &     60 &      REC &   474946 &                        \\                   
        ... &    20130801 &    21.4 &     1.0 &       768 &      6 &    120 &      REC &   474946 &                        \\                   
   2007CS26 &    20140509 &    22.7 &     2.9 &       838 &      6 &    120 &    NOTFY &          &                    PHA \\                   
        ... &    20140526 &    22.8 &     2.9 &       850 &     12 &     90 &    NOTFY &          &                        \\                   
   2007EK88 &    20140728 &    23.1 &     0.8 &       153 &      6 &    120 &     RECO &   523705 &                        \\                   
     2007EY &    20140509 &    22.2 &     2.7 &      1100 &      6 &    120 &     RECR &   762176 &                     TS \\                   
     2007EZ &    20140623 &    23.4 &     0.7 &       190 &      8 &    150 &     NOTF &          &           J04 20150811 \\                   
    2007FH1 &    20140731 &    22.8 &     0.4 &       358 &      6 &    120 &      REC &   523706 &                        \\                   
    2007GU4 &    20140827 &    23.2 &     1.2 &       892 &      6 &    120 &    NOTFY &          &                        \\                   
    2007GZ5 &    20140223 &    22.1 &     1.2 &       104 &      6 &     90 &     NOTF &          &           926 20160925 \\                   
        ... &    20140320 &    22.2 &     1.1 &        90 &      6 &    120 &     NOTF &          &                        \\                   
        ... &    20140623 &    23.4 &     1.6 &        51 &      8 &    120 &     NOTF &          &                        \\                   
        ... &    20160419 &    22.4 &     3.0 &       129 &      6 &     60 &     NOTF &          &                        \\                   
    2007PQ9 &    20150128 &    22.8 &     1.3 &        78 &      6 &     90 &     NOTF &          &                     TS \\                   
        ... &    20150129 &    22.8 &     1.3 &        78 &     12 &     90 &     RECO &   569601 &                     TS \\                   
        ... &    20150131 &    22.8 &     1.3 &        78 &     10 &     60 &     RECO &   569601 &                    WHT \\                   
   2007PV27 &    20150311 &    21.7 &     4.1 &        38 &     10 &     40 &     NOTF &          &   PHA OGS 291 20150315 \\                   
        ... &    20150312 &    21.7 &     4.1 &        38 &     10 &     40 &     NOTF &          &                    OGS \\                   
    2007RD1 &    20140728 &    22.8 &     0.4 &       511 &      8 &    120 &     RECO &   526531 &                     TS \\                   
   2007TG15 &    20140921 &    22.3 &     2.2 &       210 &      6 &     60 &      REC &   533236 &                        \\                   
    2007UW3 &    20151101 &    22.3 &     1.5 &       394 &      6 &     60 &     RECR &   775904 &                        \\                   
        ... &    20151102 &    22.3 &     1.5 &       395 &     12 &     60 &     RECR &   775904 &                        \\                   
        ... &    20151129 &    22.3 &     1.8 &       458 &      8 &     60 &     RECO &   653534 &                        \\                   
   2007WF55 &    20140728 &    23.4 &     0.4 &       166 &      8 &    120 &     RECO &   527075 &                     TS \\                   
    2007WU3 &    20140917 &    23.2 &     0.6 &       927 &      8 &    120 &     NOTF &          &           926 20150707 \\                   
   2007XJ16 &    20140922 &    23.3 &     1.0 &       279 &      8 &    120 &      REC &   560035 &                    PHA \\                   
        ... &    20141225 &    22.8 &     0.7 &       402 &      6 &    120 &      REC &   560035 &                     TS \\                   
    2007XP3 &    20140223 &    21.5 &     1.4 &      1208 &      6 &     90 &      REC &   502363 &                        \\                   
     2008CH &    20140728 &    23.5 &     1.0 &       341 &      8 &    120 &      REC &   523730 &                    PHA \\                   
   2008CL72 &    20150128 &    22.9 &     2.3 &       214 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20150131 &    21.9 &     2.3 &       214 &      8 &     60 &      REC &   569602 &                        \\                   
     2008DC &    20150821 &    21.5 &     2.9 &       727 &      6 &     60 &     NOTF &          &           G45 20160216 \\                   
        ... &    20150823 &    21.5 &     2.9 &       727 &    2x4 &     60 &     RECR &   762185 &                        \\                   
    2008DL5 &    20140526 &    23.2 &     1.5 &       795 &      8 &    120 &      REC &   516487 &                        \\                   
     2008EJ &    20140220 &    21.8 &     1.8 &      1283 &      8 &     90 &      REC &   501628 &                        \\                   
    2008EN6 &    20150114 &    22.5 &     0.7 &       330 &      8 &     90 &      REC &   561186 &                        \\                   
     2008GJ &    20151101 &    23.2 &     0.6 &       640 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20151228 &    23.1 &     1.7 &       605 &      8 &     80 &     NOTF &          &                        \\                   
        ... &    20151230 &    23.1 &     1.7 &       605 &     10 &     60 &     RECO &   663955 &                        \\                   
   2008GP20 &    20151013 &    21.8 &     1.4 &       939 &    2x6 &     60 &     RECO &   631400 &                        \\                   
    2008GS3 &    20160419 &    22.6 &     3.8 &       869 &      6 &     60 &    NOTFY &          &                        \\                   
     2008GX &    20150117 &    22.7 &     1.5 &       513 &      6 &     90 &      REC &   567539 &                        \\                   
   2008HE66 &    20130801 &    22.1 &     0.4 &       148 &      6 &    120 &     RECJ &   473028 &           568 20130714 \\                   
     2008JJ &    20150131 &    22.8 &     1.4 &       947 &      8 &    120 &     NOTF &          &           926 20150419 \\                   
     2008KQ &    20150128 &    22.7 &     1.0 &       232 &      6 &     90 &     RECO &   567541 &                        \\                   
     2008ON &    20151129 &    22.5 &     1.8 &       902 &      8 &     60 &     NOTF &          &                        \\                   
        ... &    20151210 &    22.8 &     1.8 &       902 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20151228 &    23.0 &     1.8 &       609 &      8 &     60 &     RECO &   665500 &                     TS \\                   
        ... &    20151230 &    23.0 &     1.8 &       609 &     10 &     60 &     RECO &   665500 &                     TS \\                   
        ... &    20160101 &    23.0 &     1.8 &       609 &     15 &     90 &     RECO &   665500 &                     TS \\                   
        ... &    20160103 &    23.0 &     1.8 &       587 &    2x8 &     90 &     RECO &   665500 &                     TS \\                   
    2008PG2 &    20140220 &    21.9 &     1.7 &       919 &      6 &     90 &     RECO &   501629 &                        \\                   
    2008PL3 &    20150528 &    22.0 &     2.1 &       600 &      6 &     60 &      REC &   608608 &                        \\                   
     2008QC &    20151120 &    22.7 &     1.0 &       694 &    2x6 &     60 &     RECO &   650646 &                        \\                   
   2008RS26 &    20130801 &    21.8 &     0.7 &       161 &      5 &    150 &     NOTF &          &           568 20130715 \\                   
     2008SE &    20150614 &    22.0 &     0.8 &       204 &      6 &     60 &      REC &   611552 &                        \\                   
   2008TN26 &    20130907 &    21.9 &     0.2 &       304 &      5 &    120 &      REC &   476280 &                        \\                   
    2008TR2 &    20140408 &    22.4 &     1.3 &       477 &     10 &    120 &     RECO &   509807 &                     TS \\                   
   2008UW91 &    20140923 &    23.2 &     1.4 &       696 &      8 &    120 &      REC &   536671 &                    PHA \\                   
     2008WK &    20130907 &    22.9 &     1.2 &       317 &      6 &    120 &     RECR &   734336 &                     TS \\                   
    2008YE3 &    20150422 &    23.0 &     1.1 &       257 &      6 &    120 &     RECO &   600728 &                        \\                   
     2009AS &    20141031 &    22.5 &     0.7 &       880 &      6 &     90 &     NOTF &          &           F51 20160801 \\                   
     2009BB &    20151202 &    23.3 &     0.8 &       506 &     10 &     90 &     RECO &   653544 &                        \\                   
    2009CR4 &    20160110 &    22.4 &     1.1 &       999 &      6 &     60 &      REC &   668453 &                        \\                   
    2009DG9 &    20140222 &    22.3 &     1.4 &       717 &      6 &    150 &     RECO &   502383 &                        \\                   
     2009EC &    20140731 &    22.5 &     0.7 &        85 &      6 &    120 &      REC &   523750 &                        \\                   
   2009HW44 &    20140831 &    21.9 &     1.2 &       305 &      6 &     90 &      REC &   529818 &                        \\                   
    2009JG1 &    20140320 &    22.6 &     0.8 &       293 &      8 &    120 &     RECO &   506429 &                        \\                   
     2009LX &    20140731 &    22.9 &     1.2 &        79 &      6 &    120 &     RECO &   523753 &                        \\                   
    2009QH2 &    20160825 &    23.5 &     1.2 &       174 &      8 &     60 &    NOTFY &          &                    WHT \\                   
   2009QZ34 &    20160825 &    23.3 &     0.5 &       757 &      8 &     60 &    NOTFY &          &                    WHT \\                   
     2009RN &    20141002 &    22.9 &     1.9 &        83 &      6 &     90 &     RECO &   538930 &                        \\                   
   2009SG18 &    20140526 &    23.3 &     6.2 &       778 &     12 &     45 &     RECO &   516505 &                    PHA \\                   
  2009SQ172 &    20130626 &    21.5 &     0.3 &       322 &     10 &    180 &      REC &   472651 &                        \\                   
     2009SV &    20140222 &    21.4 &     1.5 &      1543 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20140319 &    21.3 &     2.3 &      1195 &    4x6 &     60 &      REC &   506431 &                        \\                   
  2009SV171 &    20130907 &    23.0 &     0.8 &        72 &      3 &     90 &     NOTF &          &           568 20130911 \\                   
    2009TL4 &    20140827 &    22.0 &     0.3 &       658 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20140830 &    22.0 &     0.3 &       658 &      8 &     90 &     RECO &   553174 &                        \\                   
        ... &    20141215 &    22.8 &     2.5 &       659 &    3x8 &     60 &     RECO &   553174 &                     TS \\                   
   2009TM10 &    20130927 &    22.1 &     2.0 &       250 &      6 &     90 &     NOTF &          &           926 20140126 \\                   
    2009UD2 &    20141001 &    22.3 &     2.5 &       175 &      6 &     60 &     RECO &   536685 &                        \\                   
    2009UW2 &    20130801 &    22.1 &     2.2 &       351 &      6 &     60 &     NOTF &          &           H21 20130903 \\                   
        ... &    20130907 &    21.2 &     3.6 &       488 &      5 &     30 &     RECR &   476311 &                        \\                   
    2010BH2 &    20140602 &    22.9 &     0.7 &        60 &      4 &    120 &     NOTF &          &           807 20161027 \\                   
   2010CH55 &    20140803 &    22.3 &     2.4 &       608 &      8 &    120 &      REC &   525572 &                        \\                   
   2010CN44 &    20140901 &    23.0 &     1.7 &       330 &      6 &     90 &     RECR &   791066 &    PHA TS 568 20141021 \\                   
        ... &    20140917 &    22.4 &     2.0 &       478 &     10 &     90 &     RECR &   791066 &                     TS \\                   
   2010DH77 &    20160107 &    21.5 &     2.0 &       977 &    2x6 &     60 &      REC &   665520 &                        \\                   
   2010DM21 &    20140728 &    23.3 &     1.4 &       156 &      6 &    120 &      REC &   528170 &                        \\                   
     2010FR &    20140623 &    23.3 &     1.4 &       262 &      8 &    150 &      REC &   520038 &                    PHA \\                   
    2010GA7 &    20160527 &    23.2 &     2.2 &       231 &      8 &     60 &     NOTF &          &           568 20160511 \\                   
   2010HG20 &    20151210 &    22.7 &     2.2 &       344 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20151212 &    22.7 &     2.2 &       799 &    2x8 &     60 &      REC &   659816 &                     TS \\                   
  2010HX107 &    20150421 &    22.3 &     4.1 &       339 &     10 &     60 &      REC &   600740 &                        \\                   
   2010JF87 &    20130907 &    22.9 &     1.6 &       970 &      5 &    120 &      REC &   476327 &                        \\                   
   2010JG87 &    20140728 &    21.9 &     1.2 &       731 &      8 &    120 &      REC &   523769 &                        \\                   
   2010JH88 &    20140623 &    23.0 &     0.7 &       295 &      9 &    150 &      REC &   781950 &                        \\                   
    2010MH1 &    20151228 &    23.0 &     1.5 &       471 &      8 &     60 &     NOTF &          &           G96 20160704 \\                   
        ... &    20151230 &    23.0 &     1.5 &       471 &     10 &     60 &     RECR &   739867 &                     TS \\                   
    2010MP1 &    20140531 &    21.5 &     2.4 &       988 &     10 &     90 &     RECO &   519383 &                        \\                   
     2010MR &    20140531 &    20.6 &     0.3 &       659 &      7 &    120 &     NOTF &          &           675 20140529 \\                   
    2010MW1 &    20140526 &    21.4 &     1.3 &        91 &      6 &    120 &      REC &   516512 &                        \\                   
  2010OC127 &    20140608 &    22.3 &     2.2 &       323 &      6 &    120 &     RECR &   766157 &                     TS \\                   
        ... &    20140731 &    22.0 &     2.2 &       293 &      6 &     60 &      REC &   523772 &                        \\                   
    2010OQ1 &    20130626 &    21.1 &     0.9 &        38 &      6 &    120 &     RECR &   474396 &           568 20130715 \\                   
   2010PR66 &    20150114 &    22.5 &     0.6 &       287 &      6 &    120 &      REC &   561206 &                    PHA \\                   
     2010RB &    20140728 &    22.7 &     1.0 &       130 &      6 &    120 &      REC &   523772 &                        \\                   
   2010RN82 &    20140623 &    22.8 &     0.7 &        66 &      8 &    150 &     RECO &   520043 &                        \\                   
  2010RS180 &    20150421 &    21.7 &     1.0 &       399 &      6 &     60 &      REC &   600741 &                        \\                   
   2010SH13 &    20140709 &    23.2 &     1.1 &       131 &      6 &    120 &     RECJ &   522816 &       PHA 695 20140618 \\                   
  2010TU149 &    20140623 &    22.5 &     1.8 &        12 &      8 &    120 &     RECJ &   520044 &       PHA 568 20140621 \\                   
   2010TX54 &    20150225 &    22.8 &     1.2 &       773 &      8 &     90 &     RECO &   583334 &                     TS \\                   
    2010UE7 &    20150114 &    22.8 &     0.4 &       132 &      6 &    120 &      REC &   562717 &                        \\                   
    2010UK8 &    20140509 &    21.7 &     3.8 &       537 &      6 &    120 &     NOTF &          &       PHA 568 20150725 \\                   
   2010VC72 &    20151107 &    22.1 &     1.5 &       872 &    2x6 &     60 &      REC &   645454 &                        \\                   
   2010VD72 &    20160824 &    23.2 &     2.7 &       195 &     16 &     30 &     RECO &   725066 &             PHA WHT TS \\                   
   2010VX39 &    20160310 &    22.6 &     0.2 &        53 &      8 &     60 &      REC &   692678 &                     TS \\                   
  2010VY139 &    20140728 &    23.3 &     0.8 &       559 &      6 &    120 &    NOTFY &          &                        \\                   
        ... &    20140917 &    23.1 &     0.4 &       482 &      8 &    120 &    NOTFY &          &                        \\                   
        ... &    20150201 &    22.8 &     2.5 &       669 &      6 &     80 &    NOTFY &          &                        \\                   
     2010VZ &    20140602 &    22.8 &     1.6 &       240 &      6 &    120 &      REC &   517944 &                    PHA \\                   
     2010WH &    20150117 &    22.4 &     1.1 &       151 &      6 &     90 &      REC &   562723 &                     TS \\                   
    2010WQ7 &    20150429 &    22.0 &     0.2 &        14 &      6 &     90 &      REC &   603244 &                        \\                   
   2010XQ69 &    20160107 &    21.3 &     3.0 &       731 &    2x6 &     60 &      REC &   668473 &                        \\                   
   2010XY72 &    20141103 &    21.6 &     1.7 &       250 &      6 &     60 &      REC &   544308 &                    PHA \\                   
     2010XZ &    20160112 &    22.2 &     3.0 &       262 &      6 &     60 &     RECO &   668472 &                     TS \\                   
   2010XZ67 &    20130907 &    21.0 &     1.0 &       160 &      4 &     90 &     RECJ &   476342 &           033 20130905 \\                   
     2010YB &    20150614 &    23.3 &     1.3 &       462 &      8 &     90 &     NOTF &          &       PHA J04 20150715 \\                   
   2011AF37 &    20140526 &    23.0 &     0.8 &       146 &      6 &    120 &     RECO &   516519 &                        \\                   
   2011AH37 &    20140623 &    22.9 &     0.4 &       145 &      6 &    150 &      REC &   520046 &                    PHA \\                   
   2011AM24 &    20150114 &    22.5 &     1.4 &        73 &      6 &     90 &      REC &   561212 &                 PHA TS \\                   
   2011AN16 &    20160419 &    22.5 &     0.4 &        80 &      6 &     60 &     NOTF &          &           705 20160502 \\                   
   2011BD40 &    20130626 &    21.2 &     1.7 &       630 &      6 &    150 &     NOTF &          &           I41 20130801 \\                   
   2011BF59 &    20150822 &    22.7 &     0.2 &       526 &      8 &     60 &     RECR &   767259 &                     TS \\                   
        ... &    20151013 &    20.8 &     1.8 &       776 &    2x6 &     60 &      REC &   631466 &                        \\                   
   2011BO59 &    20160107 &    22.0 &     2.0 &       703 &    2x6 &     60 &     RECJ &   665532 &       PHA J04 20160107 \\                   
    2011CG2 &    20150822 &    23.5 &     1.2 &        12 &      6 &     90 &      REC &   623309 &                 PHA TS \\                   
    2011ET4 &    20140917 &    22.9 &     1.5 &       637 &      8 &    120 &      REC &   533316 &                        \\                   
   2011EU29 &    20140709 &    22.7 &     0.6 &       543 &      6 &    120 &     NOTF &          &                    PHA \\                   
        ... &    20140728 &    21.6 &     1.0 &       618 &      8 &     90 &     RECJ &   523793 &           568 20130715 \\                   
   2011EW29 &    20141215 &    22.7 &     0.9 &       547 &      6 &    120 &     RECO &   553219 &                        \\                   
   2011GA62 &    20151107 &    23.0 &     0.7 &        98 &      8 &     60 &     RECR &   645462 &           568 20140307 \\                   
    2011GE2 &    20160116 &    22.4 &     0.8 &       989 &      8 &     60 &     NOTF &          &           F51 20160211 \\                   
        ... &    20160117 &    22.4 &     0.8 &       989 &    2x6 &     60 &     NOTF &          &                        \\                   
   2011GL60 &    20140728 &    23.3 &     0.9 &       100 &      6 &    120 &     RECO &   523793 &                        \\                   
   2011GO27 &    20140623 &    23.2 &     0.5 &       579 &      8 &    120 &     RECR &   766164 &                     TS \\                   
   2011GP59 &    20150128 &    22.7 &     2.9 &       480 &      6 &    120 &     RECO &   567618 &                     TS \\                   
   2011HE24 &    20160104 &    23.2 &     0.7 &       381 &     12 &     90 &     RECO &   665539 &                        \\                   
    2011JA8 &    20160310 &    22.9 &     0.6 &        22 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20160329 &    23.0 &     0.6 &        21 &      6 &     60 &     RECO &   696002 &                        \\                   
    2011JT9 &    20150114 &    22.6 &     0.3 &        93 &      6 &    120 &      REC &   561221 &                        \\                   
   2011KO17 &    20150818 &    23.3 &     0.8 &       135 &      6 &     90 &     RECO &   621210 &                 PHA TS \\                   
   2011LA19 &    20160310 &    22.5 &     0.6 &       270 &      6 &     60 &      REC &   692693 &                    PHA \\                   
     2011LH &    20151228 &    23.1 &     1.0 &       375 &      8 &     80 &     NOTF &          &                        \\                   
        ... &    20160103 &    23.1 &     1.0 &       375 &      8 &     90 &     RECO &   665540 &                        \\                   
        ... &    20160105 &    23.1 &     1.0 &       375 &     10 &     90 &     RECO &   665540 &                        \\                   
   2011MD11 &    20140326 &    23.0 &     0.6 &        34 &      8 &    120 &      REC &   508606 &                        \\                   
    2011ME5 &    20150128 &    22.7 &     1.2 &        18 &      6 &     90 &      REC &   567625 &                        \\                   
     2011MK &    20140326 &    21.6 &     0.5 &       180 &      8 &     90 &      REC &   506469 &                        \\                   
   2011OC18 &    20140526 &    21.7 &     0.6 &       445 &     12 &    120 &      REC &   516520 &                        \\                   
    2011OL5 &    20141001 &    22.3 &     1.6 &        66 &      6 &     90 &      REC &   536724 &                        \\                   
    2011PO1 &    20150528 &    23.3 &     1.2 &       935 &      8 &    120 &     RECR &   762215 &    PHA TS 568 20150522 \\                   
     2011PT &    20140623 &    22.9 &     0.6 &       249 &      8 &    120 &      REC &   520047 &                        \\                   
     2011PU &    20140526 &    22.2 &     0.7 &       478 &      6 &    120 &      REC &   516521 &                        \\                   
    2011PU1 &    20140508 &    23.8 &     0.4 &      1000 &    3x7 &    120 &     NOTF &          &        VI 568 20140404 \\                   
   2011QH21 &    20140531 &    22.0 &     1.3 &        15 &      8 &    150 &      REC &   519385 &                        \\                   
   2011QZ13 &    20141001 &    22.6 &     2.0 &        40 &      6 &     75 &     RECO &   536725 &                        \\                   
   2011SB25 &    20130907 &    22.5 &     2.5 &       404 &      5 &     90 &     RECO &   476356 &                     TS \\                   
   2011SJ68 &    20140623 &    23.0 &     0.7 &        30 &      8 &    150 &     RECO &   520048 &                        \\                   
   2011SO26 &    20150818 &    22.9 &     1.0 &        68 &      6 &     90 &     RECO &   621214 &                        \\                   
   2011SP68 &    20140326 &    22.6 &     0.7 &       482 &      8 &    120 &     RECO &   506475 &                        \\                   
   2011SR12 &    20140222 &    22.0 &     0.3 &      1405 &      6 &    120 &     NOTF &          &           F51 20170112 \\                   
   2011SR69 &    20160329 &    22.9 &     0.9 &        47 &      6 &     60 &      REC &   696003 &                     TS \\                   
     2011UA &    20140321 &    22.8 &     0.6 &       191 &      6 &    120 &     RECO &   665545 &                     TS \\                   
        ... &    20160104 &    22.7 &     0.7 &       279 &     12 &     60 &     RECO &   665545 &                        \\                   
  2011UA131 &    20150821 &    21.3 &     0.6 &       487 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20150823 &    21.3 &     0.6 &       487 &    2x4 &     60 &      REC &   623313 &                        \\                   
  2011UD256 &    20130927 &    22.4 &     2.4 &       117 &      6 &     90 &     NOTF &          &           568 20140826 \\                   
   2011UF21 &    20130907 &    22.6 &     0.7 &       495 &      5 &    180 &     RECO &   476358 &                        \\                   
   2011UV63 &    20151120 &    21.4 &     1.4 &       567 &      8 &     60 &      REC &   650674 &                    PHA \\                   
    2011VH5 &    20141002 &    22.9 &     0.7 &       165 &      6 &    120 &      REC &   538955 &                        \\                   
    2011VR5 &    20150822 &    23.2 &     0.5 &       170 &      6 &     90 &     RECR &   794827 &                     TS \\                   
        ... &    20151105 &    21.0 &     0.8 &       320 &      6 &     60 &      REC &   642204 &                        \\                   
   2011WE44 &    20140827 &    23.5 &     0.8 &       396 &      6 &    120 &     NOTF &          &                        \\                   
        ... &    20140830 &    23.4 &     0.8 &       396 &      8 &    120 &     RECO &   529861 &                        \\                   
   2011WH15 &    20141031 &    22.7 &     1.2 &       752 &      6 &     90 &     RECO &   544310 &                     TS \\                   
   2011WK15 &    20141002 &    22.9 &     1.0 &       183 &      6 &    120 &      REC &   538955 &                        \\                   
    2011XA3 &    20151202 &    23.5 &     1.4 &       791 &     10 &     90 &     RECO &   653571 &                 PHA TS \\                   
    2011XE1 &    20140917 &    22.8 &     0.6 &        13 &      8 &    120 &      REC &   531548 &                        \\                   
   2011YT62 &    20160110 &    22.5 &     0.4 &       350 &      6 &     60 &      REC &   668492 &                        \\                   
    2011YW1 &    20150614 &    22.6 &     1.1 &        90 &      6 &     90 &     NOTF &          &           J04 20161129 \\                   
   2012AC13 &    20140728 &    21.9 &     0.7 &       176 &      6 &    120 &     RECJ &   523813 &           568 20140725 \\                   
    2012AD3 &    20140526 &    22.9 &     0.9 &       165 &      6 &    120 &      REC &   516535 &                    PHA \\                   
     2012AY &    20151202 &    23.0 &     1.4 &        15 &      8 &     90 &     RECJ &   653573 &           705 20151202 \\                   
    2012BB2 &    20130801 &    22.1 &     1.0 &        84 &      6 &    120 &     NOTF &          &           568 20130808 \\                   
   2012BD27 &    20160110 &    22.2 &     2.9 &        83 &      6 &     60 &     RECO &   668494 &                        \\                   
  2012BJ134 &    20150128 &    22.6 &     0.9 &       120 &      8 &     90 &     RECJ &   567628 &        TS 568 20150117 \\                   
   2012CM29 &    20150429 &    22.8 &     0.2 &       178 &      8 &     90 &     RECJ &   604641 &           568 20160429 \\                   
   2012DE61 &    20140728 &    22.8 &     0.2 &       524 &      6 &    120 &     RECO &   523826 &                        \\                   
    2012DJ4 &    20130801 &    22.7 &     0.8 &        64 &      9 &    180 &     NOTF &          &           568 20130715 \\                   
    2012DH4 &    20150128 &    22.8 &     3.7 &         9 &      8 &     90 &     RECR &   762231 &        TS 568 20150917 \\                   
   2012DH61 &    20141215 &    22.2 &     0.9 &        27 &      6 &    120 &     RECO &   553229 &                        \\                   
     2012DN &    20140526 &    21.7 &     0.6 &       515 &      6 &    120 &      REC &   516536 &                        \\                   
    2012EL5 &    20150822 &    22.6 &     1.4 &       788 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20150823 &    22.6 &     1.4 &       788 &    2x6 &     60 &      REC &   623316 &                        \\                   
   2012FH38 &    20140220 &    22.3 &     1.2 &       663 &      9 &    120 &     RECR &          &       PHA F51 20170730 \\                   
   2012FO62 &    20140901 &    22.9 &     2.6 &       467 &      6 &     90 &     NOTF &          &                    PHA \\                   
        ... &    20140922 &    22.6 &     2.9 &       528 &      6 &     60 &      REC &   533337 &                        \\                   
   2012FP62 &    20140917 &    21.7 &     2.1 &       821 &      8 &     90 &      REC &   531558 &                        \\                   
   2012FR62 &    20130927 &    21.4 &     2.3 &       166 &      6 &     90 &     RECJ &   478855 &           033 20130927 \\                   
   2012GV17 &    20140322 &    22.9 &     1.1 &        17 &      8 &    120 &     RECO &   506487 &                    PHA \\                   
   2012HB34 &    20150510 &    23.0 &     1.0 &       856 &      6 &    120 &    NOTFY &          &                        \\                   
    2012HN2 &    20151107 &    22.7 &     0.8 &       669 &    2x8 &     60 &      REC &   645501 &                        \\                   
   2012HO15 &    20160310 &    21.7 &     3.0 &        32 &      6 &     60 &      REC &   690243 &                        \\                   
    2012HO2 &    20150614 &    22.4 &     1.3 &       763 &      6 &     60 &      REC &   642211 &                        \\                   
        ... &    20151101 &    22.8 &     1.8 &       277 &      6 &     60 &     NOTF &          &                        \\                   
        ... &    20151102 &    22.8 &     1.8 &       280 &     12 &     60 &      REC &   642211 &                     TS \\                   
   2012HP13 &    20140408 &    24.0 &     5.0 &       217 &     15 &     80 &     NOTF &          &        VI 309 20140409 \\                   
   2012HS15 &    20150420 &    22.2 &     0.9 &       474 &      6 &     60 &     RECJ &   600757 &           H21 20150417 \\                   
   2012HZ33 &    20160118 &    22.6 &     1.6 &         7 &      6 &     60 &      REC &   671888 &                WHT PHA \\                   
   2012KJ18 &    20150228 &    22.6 &     0.4 &        72 &      6 &    120 &      REC &   583355 &                        \\                   
   2012KK18 &    20160329 &    23.2 &     0.5 &        44 &      6 &     90 &     RECO &   696011 &                        \\                   
   2012KL45 &    20140220 &    21.6 &     1.0 &        18 &      6 &    120 &     RECJ &   501641 &           291 20140209 \\                   
   2012KM45 &    20141225 &    23.1 &     0.8 &        12 &      8 &    120 &     RECO &   558854 &                        \\                   
   2012KY41 &    20140223 &    22.3 &     0.7 &        76 &      6 &    150 &      REC &   502419 &                        \\                   
   2012LE11 &    20160329 &    23.2 &     0.6 &        12 &      6 &     90 &     RECO &   696011 &                        \\                   
    2012MG7 &    20140605 &    22.3 &     1.3 &       403 &      8 &    120 &      REC &   518841 &                        \\                   
     2012MQ &    20150510 &    23.2 &     1.0 &       168 &      8 &    120 &     RECO &   606412 &                     TS \\                   
    2012MR7 &    20140531 &    21.8 &     0.7 &        75 &      7 &    120 &     NOTF &          &                        \\                   
        ... &    20140601 &    21.8 &     0.7 &        75 &      6 &    120 &      REC &   519387 &                        \\                   
    2012MS6 &    20160329 &    22.9 &     0.6 &        55 &      6 &     60 &     RECO &   696011 &                        \\                   
     2012NP &    20150510 &    21.5 &     0.8 &       757 &      6 &     90 &     NOTF &          &           926 20150519 \\                   
    2012OA1 &    20150420 &    22.5 &     1.0 &      1127 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20150510 &    22.6 &     0.6 &       175 &      6 &    120 &     RECO &   607316 &                        \\                   
    2012OE1 &    20150422 &    22.5 &     0.8 &       383 &      6 &     90 &     RECO &   600758 &                        \\                   
    2012OU5 &    20150510 &    22.9 &     0.6 &       496 &      6 &    120 &    NOTFY &          &                        \\                   
        ... &    20150528 &    22.4 &     0.7 &      2639 &      6 &     60 &    NOTFY &          &                        \\                   
   2012PC20 &    20150114 &    22.6 &     0.8 &       194 &      6 &    120 &      REC &   561244 &                        \\                   
    2012PJ6 &    20150422 &    22.9 &     0.6 &       325 &      6 &    120 &     RECO &   600758 &                     TS \\                   
   2012PQ28 &    20150614 &    22.2 &     0.6 &         9 &      6 &     60 &     RECO &   611571 &                        \\                   
    2012QG8 &    20160112 &    22.2 &     2.1 &       975 &      6 &     60 &      REC &   668506 &                     TS \\                   
   2012QR50 &    20140731 &    22.2 &     1.9 &        38 &      6 &    120 &      REC &   523829 &                        \\                   
   2012SA59 &    20160828 &    23.1 &     0.2 &        18 &      6 &     90 &    NOTFY &          &                    WHT \\                   
        ... &    20160829 &    23.1 &     0.2 &        18 &     10 &     90 &    NOTFY &          &                        \\                   
    2012SK8 &    20150128 &    22.5 &     0.3 &        97 &      6 &     90 &     NOTF &          &           J04 20150212 \\                   
    2012SL8 &    20150822 &    22.9 &     0.9 &        89 &      6 &     60 &      REC &   623317 &                        \\                   
   2012SN30 &    20140831 &    22.4 &     1.7 &        51 &      6 &     90 &      REC &   529878 &                        \\                   
   2012SW20 &    20160117 &    22.8 &     0.9 &       350 &      8 &     60 &      REC &   671891 &                 PHA TS \\                   
   2012TA79 &    20150422 &    22.9 &     0.4 &       103 &      6 &    120 &      REC &   600762 &                     TS \\                   
  2012TO139 &    20151228 &    22.8 &     1.3 &       539 &      8 &     60 &     NOTF &          &                    PHA \\                   
        ... &    20160103 &    22.9 &     1.3 &       468 &      8 &     90 &      REC &   665571 &                        \\                   
        ... &    20160105 &    23.0 &     1.3 &       419 &     10 &     90 &      REC &   665571 &                        \\                   
   2012TS78 &    20140709 &    22.6 &     0.6 &        29 &      8 &    120 &      REC &   522819 &                    PHA \\                   
     2012TU &    20140220 &    21.9 &     1.1 &      1499 &      6 &    120 &     NOTF &          &      RECR 926 20140327 \\                   
   2012TZ52 &    20140728 &    22.3 &     0.9 &        59 &      8 &    120 &      REC &   523829 &                        \\                   
   2012UP27 &    20140526 &    21.1 &     1.4 &       127 &      6 &    120 &      REC &   516538 &                        \\                   
   2012US68 &    20151228 &    22.5 &     0.9 &       302 &      6 &     80 &     NOTF &          &                        \\                   
        ... &    20160103 &    22.5 &     0.9 &       302 &      8 &     90 &      REC &   665572 &                        \\                   
  2012UW136 &    20130927 &    21.3 &     2.8 &       290 &      6 &     60 &      REC &   478860 &                        \\                   
    2012VF5 &    20140322 &    22.5 &     0.8 &       129 &      8 &    120 &      REC &   506515 &                        \\                   
   2012VF80 &    20140322 &    22.7 &     0.6 &        36 &      8 &    120 &      REC &   506517 &                     TS \\                   
   2012XC55 &    20150814 &    22.4 &     0.9 &       127 &      6 &     90 &      REC &   621231 &                        \\                   
  2012XE112 &    20151013 &    22.4 &     0.8 &       126 &      5 &     60 &      REC &   631525 &                        \\                   
   2012XH16 &    20141031 &    22.9 &     1.1 &       103 &      6 &    120 &    NOTFY &          &                        \\                   
  2012XO111 &    20160117 &    22.9 &     2.9 &       120 &      6 &     60 &     NOTF &          &                    PHA \\                   
        ... &    20160118 &    22.9 &     2.6 &       120 &      6 &     60 &     RECO &   671891 &                 WHT TS \\                   
   2012XQ93 &    20140608 &    22.2 &     0.5 &       885 &      6 &    120 &     NOTF &          &           F51 20140703 \\                   
  2012XS111 &    20141103 &    20.3 &     4.2 &       556 &      6 &     40 &      REC &   544858 &                    PHA \\                   
    2012YN6 &    20151105 &    23.5 &     1.0 &       316 &     10 &     60 &     RECO &   645505 &                     TS \\                   
    2012YY6 &    20160526 &    22.8 &     1.0 &       690 &      8 &     60 &     NOTF &          &       PHA 568 20160529 \\                   
   2013AA53 &    20150114 &    22.0 &     1.4 &       186 &      6 &     90 &      REC &   561247 &                        \\                   
   2013AE69 &    20140917 &    22.2 &     1.1 &       146 &     12 &    120 &     RECO &   531560 &                        \\                   
   2013AW60 &    20140526 &    22.4 &     0.6 &        24 &      6 &    120 &     RECR &   766187 &           291 20140618 \\                   
   2013BF27 &    20151013 &    22.8 &     1.1 &        17 &     10 &     60 &      REC &   631529 &                        \\                   
   2013BO73 &    20150128 &    22.9 &     0.7 &        53 &      6 &    120 &     RECJ &   567642 &       PHA 568 20150117 \\                   
   2013BP45 &    20140408 &    22.7 &     2.1 &       976 &      8 &    120 &     RECO &   509857 &                        \\                   
   2013BW76 &    20140526 &    23.0 &     0.8 &        25 &      6 &    120 &     NOTF &          &       PHA 568 20140620 \\                   
        ... &    20140603 &    23.0 &     0.7 &        20 &      8 &    120 &     NOTF &          &                        \\                   
   2013CJ89 &    20140220 &    21.8 &     3.3 &      1925 &      6 &     60 &     NOTF &          &           807 20160121 \\                   
        ... &    20150228 &    22.7 &     1.4 &       685 &      6 &    120 &     NOTF &          &                        \\                   
   2013CK89 &    20150614 &    22.6 &     0.6 &       127 &      6 &     90 &      REC &   611580 &                        \\                   
  2013CN129 &    20140220 &    21.5 &     3.3 &       229 &      8 &     40 &      REC &   501647 &                        \\                   
   2013CN35 &    20141002 &    22.6 &     2.0 &       145 &      6 &     90 &     NOTF &          &                        \\                   
        ... &    20141103 &    21.9 &     2.4 &       204 &      6 &     90 &     RECO &   544312 &                        \\                   
   2013CP35 &    20160823 &    22.4 &     0.4 &        40 &      8 &     90 &     RECO &   725072 &                    WHT \\                   
   2013CU83 &    20160117 &    22.7 &     0.5 &       402 &      8 &     60 &     RECJ &   671892 &       PHA 807 20160116 \\                   
   2013EC28 &    20140917 &    22.7 &     1.0 &       108 &     14 &    120 &      REC &   533347 &                     TS \\                   
   2013EW27 &    20140728 &    23.1 &     0.6 &         7 &      6 &    120 &      REC &   523847 &                    PHA \\                   
   2013GH84 &    20150114 &    22.7 &     2.1 &        32 &      6 &    120 &     RECO &   561248 &                    PHA \\                   
   2013GU68 &    20150128 &    22.6 &     0.6 &       267 &      6 &     90 &      REC &   567642 &                        \\                   
   2013GW68 &    20140319 &    21.7 &     6.7 &       220 &      8 &     40 &      REC &   506541 &                        \\                   
    2013GY7 &    20160310 &    22.6 &     2.7 &         5 &      8 &     60 &     RECO &   692716 &                    PHA \\                   
    2013JX2 &    20141225 &    22.6 &     0.8 &       144 &      6 &    120 &     RECO &   558862 &                        \\                   
   2013JY35 &    20140605 &    22.6 &     1.3 &       386 &      8 &    120 &      REC &   518845 &                        \\                   
   2013JZ28 &    20160527 &    23.1 &     0.5 &       276 &      8 &     60 &    NOTFY &          &                        \\                   
    2013KN6 &    20140623 &    22.4 &     1.0 &        40 &      8 &    120 &     NOTF &          &       PHA 568 20140620 \\                   
    2013LF1 &    20160527 &    23.2 &     0.6 &       156 &      8 &     60 &    NOTFY &          &                        \\                   
   2013LK31 &    20160526 &    22.7 &     1.0 &       544 &      6 &     60 &    NOTFY &          &                        \\                   
   2013LV28 &    20140831 &    22.2 &     1.4 &        18 &      6 &     90 &      REC &   529895 &                        \\                   
   2013LX28 &    20140526 &    21.8 &     3.4 &       348 &      8 &     90 &      REC &   516555 &                        \\                   
     2013MR &    20140728 &    22.8 &     3.3 &        41 &      6 &     60 &     RECJ &   523876 &           568 20140725 \\                   
   2013MS11 &    20141222 &    22.4 &     1.1 &       164 &      6 &     90 &     RECO &   558866 &                     TS \\                   
    2013MW6 &    20141031 &    22.7 &     1.0 &       589 &     12 &     90 &     RECO &   544313 &                        \\                   
    2013MZ5 &    20150528 &    22.1 &     1.7 &      2179 &      6 &     60 &      REC &   608663 &                        \\                   
   2013NJ10 &    20150429 &    22.5 &     0.2 &       106 &      8 &     90 &      REC &   603275 &                    PHA \\                   
   2013NJ15 &    20150814 &    22.7 &     1.8 &       442 &      6 &     90 &     RECO &   621238 &                        \\                   
    2013NK4 &    20140526 &    21.0 &     0.7 &        69 &      6 &    120 &     RECJ &   516555 &       PHA J04 20140526 \\                   
    2013OS3 &    20140731 &    23.2 &     1.0 &        56 &      6 &    120 &      REC &   523876 &                        \\                   
   2013PF10 &    20151101 &    23.1 &     0.4 &       940 &      6 &     90 &    NOTFY &          &                        \\                   
        ... &    20151103 &    23.2 &     0.4 &       930 &      8 &     60 &    NOTFY &          &                        \\                   
   2013PY38 &    20140623 &    23.1 &     2.0 &       504 &      8 &    120 &     NOTF &          &                        \\                   
        ... &    20150423 &    22.4 &     2.3 &      1491 &      6 &     90 &     RECO &   608663 &                        \\                   
   2013QC11 &    20141215 &    22.4 &     1.5 &       161 &      6 &     90 &     NOTF &          &       PHA 568 20141125 \\                   
   2013QK48 &    20140901 &    22.8 &     0.5 &       205 &      6 &     90 &      REC &   531574 &                    PHA \\                   
   2013QN10 &    20140831 &    22.5 &     1.8 &        53 &    2x6 &     90 &     RECJ &   529896 &           568 20140827 \\                   
   2013RC21 &    20140728 &    21.1 &     4.9 &       479 &      6 &     30 &      REC &   523877 &                        \\                   
    2013RU5 &    20140623 &    23.0 &     0.8 &       450 &      8 &    150 &     RECO &   520073 &                        \\                   
   2013RX80 &    20150814 &    22.2 &     0.8 &       450 &      6 &     90 &     RECO &   621238 &                        \\                   
   2013SR24 &    20150420 &    23.2 &     0.6 &       254 &      8 &    120 &     NOTF &          &           T12 20170225 \\                   
   2013SS19 &    20140728 &    23.3 &     1.3 &        99 &      6 &    120 &      REC &   523877 &                        \\                   
  2013TC136 &    20160526 &    22.7 &     0.6 &       106 &      6 &     60 &    NOTFY &          &                        \\                   
    2013TS5 &    20140728 &    22.5 &     0.2 &        63 &      6 &    120 &      REC &   523877 &                        \\                   
  2013TV144 &    20150421 &    22.4 &     0.9 &       102 &      6 &     90 &     RECJ &   600776 &           W84 20150421 \\                   
    2013UP8 &    20140901 &    23.0 &     0.1 &        15 &      6 &     90 &      REC &   529896 &                    PHA \\                   
   2013UX14 &    20160415 &    22.7 &     0.4 &        17 &      4 &     60 &     RECO &   703773 &                        \\                   
   2013VG13 &    20140917 &    22.4 &     0.9 &       108 &      8 &    120 &      REC &   531574 &                        \\                   
    2013VM4 &    20150814 &    22.3 &     0.8 &        42 &      6 &     90 &      REC &   621238 &                        \\                   
    2013VQ4 &    20140728 &    22.2 &     0.8 &        90 &      4 &    120 &     RECJ &   523878 &           568 20140725 \\                   
   2013WU44 &    20160112 &    22.5 &     3.1 &         9 &     12 &     60 &     RECO &   668520 &                     TS \\                   
   2013XE22 &    20150423 &    22.8 &     0.1 &       623 &      8 &    120 &     NOTF &          &           H21 20150512 \\                   
        ... &    20150510 &    22.1 &     0.6 &       100 &      6 &     90 &     NOTF &          &                        \\                   
    2013XH4 &    20150818 &    22.9 &     0.8 &        12 &      6 &     60 &     RECO &   621238 &                        \\                   
    2013XS3 &    20140728 &    21.4 &     4.0 &        84 &      6 &     30 &      REC &   523878 &                        \\                   
   2013YM70 &    20160112 &    22.5 &     2.9 &         3 &      6 &     60 &      REC &   668520 &                     TS \\                   
  2013YT102 &    20141215 &    22.8 &     3.6 &       656 &     10 &     45 &     NOTF &          &                        \\                   
        ... &    20141222 &    22.8 &     4.0 &       570 &      6 &     50 &     RECO &   558878 &                     TS \\                   
   2014AB29 &    20160828 &    22.4 &     1.2 &       399 &      8 &     60 &      REC &   725658 &                    WHT \\                   
    2014BG3 &    20141001 &    22.3 &     1.3 &        40 &      8 &     90 &      REC &   536760 &                        \\                   
    2014BH3 &    20160329 &    23.0 &     2.3 &       421 &      6 &     90 &    NOTFY &          &                        \\                   
   2014BY32 &    20160116 &    21.8 &     1.4 &       886 &     16 &     60 &     RECJ &   671901 &           926 20160115 \\                   
    2014EA4 &    20150311 &    21.7 &     3.3 &        90 &     10 &     40 &     RECO &   585715 &                 OGS TS \\                   
        ... &    20150312 &    21.7 &     3.3 &        90 &     10 &     40 &     RECO &   585715 &                 OGS TS \\                   
  2014HM123 &    20160104 &    22.2 &     1.4 &       395 &      8 &     90 &     RECO &   665592 &                        \\                   
   2014JG78 &    20150228 &    22.0 &     1.0 &        20 &      6 &    100 &      REC &   583376 &                        \\                   
   2014JM25 &    20160419 &    21.7 &     0.3 &       700 &      5 &     60 &     RECR &   758963 &           926 20160429 \\                   
  2014OE338 &    20150614 &    22.2 &     0.2 &       244 &      6 &     60 &      REC &   611588 &                        \\                   
   2014PB58 &    20150420 &    23.0 &     1.9 &      1278 &     10 &     90 &     RECO &   600788 &                        \\                   
  2014QX390 &    20150510 &    23.1 &     2.0 &        10 &      8 &     60 &    NOTFY &          &                        \\                   
   2014RZ11 &    20160329 &    22.6 &     1.0 &       575 &      6 &     60 &     RECO &   696025 &                        \\                   
  2014SM143 &    20160526 &    22.2 &     3.9 &         4 &      8 &     40 &     RECO &   712041 &                    PHA \\                   
  2014UH175 &    20160310 &    22.9 &     1.0 &       397 &      8 &     60 &     RECO &   692746 &                     TS \\                   
    2014VU1 &    20160329 &    22.6 &     0.5 &       902 &      6 &     60 &    NOTFY &          &                        \\                   
        ... &    20160527 &    22.7 &     0.6 &       841 &    2x6 &     60 &    NOTFY &          &                        \\                   
  2014WE365 &    20150821 &    22.8 &     0.9 &        78 &      6 &     90 &     RECO &   623329 &                    PHA \\                   
  2014WS365 &    20151103 &    22.7 &     1.9 &       770 &      6 &     60 &     RECO &   642234 &                        \\                   
    2014XL7 &    20160329 &    23.2 &     1.1 &       144 &      6 &     90 &      REC &   696036 &                        \\                   
  2015BJ514 &    20151129 &    22.1 &     0.8 &        12 &      6 &     60 &     RECO &   653606 &                        \\                   
  2015BO510 &    20151013 &    22.7 &     0.4 &         4 &     15 &     60 &     RECO &   631587 &                     TS \\                   
  2015FN118 &    20160823 &    22.7 &     1.1 &        67 &      8 &     60 &      REC &   725074 &                PHA WHT \\                   
    2015JA2 &    20160118 &    23.0 &     1.3 &         9 &      6 &     60 &      REC &   671927 &                PHA WHT \\                   
  2015KX121 &    20151228 &    22.8 &     3.1 &        83 &      8 &     60 &     NOTF &          &                        \\                   
        ... &    20151230 &    22.8 &     3.1 &        83 &     10 &     60 &     RECO &   663984 &                        \\                   
   2015MO66 &    20160329 &    22.6 &     1.2 &        90 &      6 &     60 &     RECJ &   696041 &           705 20160327 \\                   
   2015OB22 &    20160310 &    22.5 &     1.3 &       375 &      6 &     60 &      REC &   692766 &                        \\ 
\end{longtable}
